Time-Optimal Cooperative Manipulation of Heavy Objects with Dual-Arm Robots

Cooperative dual-arm manipulation enables robots to handle heavy objects beyond individual arm capacities, but time-optimal motion under kinematic, dynamic, and jerk constraints is challenging due to actuation redundancy and the risk of excessive internal wrenches damaging the workpiece. This paper presents an integrated trajectory planning and control framework that addresses these challenges. The third-order time-optimal path parameterization via reachability analysis (TOPP3-RA) method is extended to redundantly actuated systems by incorporating internal wrenches as optimization variables. It reduces the problem dimensionality compared to existing formulations, improves efficiency, and allows linear complexity in the number of discretization points. A hierarchical quadratic programming (HQP) controller resolves the remaining wrench redundancy online, enforcing joint torque limits and bounding internal wrenches during trajectory tracking. The framework is validated experimentally on two KUKA LBR iiwa 7 R800 manipulators cooperatively manipulating a 16 kg payload, exceeding each arm's 7 kg nominal capacity by more than twofold. The system achieves position tracking errors below 6 mm and orientation errors below 1.01 degree while satisfying all velocity, acceleration, jerk, and torque constraints in real time.

==> 02_figures/hqp_architecture/hqp_architecture.tex <==
\def\boxshift{0.666em}

\begin{tikzpicture}
    [box/.style={draw, fill=white, minimum height=3em, minimum width=3em, line width = \plotlinewidth, align=center},
    link/.style={-Latex, line width = \plotlinewidth},
    arr/.style={{Circle[length=3pt]}-Latex, shorten <=-1.5pt, line width = \plotlinewidth},
    clip = true]

\node(in_1) [minimum height=2em] at (0,0) {};
\node(in_2) [minimum height=2em] at (0,-1.2) {};

\node [box, minimum height=4em] (Null) at (2.5,0) {\Umbruch{Computing \\ virtual \\acceleration\\ \eqref{eq:virt_obj_acc}, \eqref{eq:virt_joint_acc}}};
\node [box, minimum height=4em, yshift=0em] (QP_1) at (5,0) {\Umbruch{QP1\\ \eqref{eq:optimization_system_acc}}};
\node [box, minimum height=4em, yshift=0em] (QP_2) at (7,0) {\Umbruch{QP2\\ \eqref{eq:optimization_TorqueWrench}}};

\draw [link] ([yshift=\boxshift] in_1.east) node[above]{\Umbruch{TOPP\\ref}} -- ([yshift=\boxshift] Null.west);

\draw [link] (in_2.east) node[above]{meas} -- (0.75,-1.2)  -- (0.75,-\boxshift) -- ([yshift=-\boxshift] Null.west);

\draw [arr] (0.75,-1.2) |- ++ (5.25,0) |- (6.5,-0.3);

\draw [arr] (0.75,-1.2) |- ++ (3.2,0) |- (4.5,-0.3);

\draw[link] ([yshift=1em] Null.east) -- ([yshift=1em] QP_1.west) node[midway,above]{$\dtwist\virtual$};

\draw[link] (5.5,\boxshift)  -- (6.5,\boxshift) node[midway,above]{$\dtwist^*$};

\draw[link] (QP_2.east) -- ++ (1,0) node[midway,above]{$\jt^*$};

\end{tikzpicture}


==> 02_figures/system_architecture/system_architecture.tex <==
\def\gs{23pt}
\def\hone{0\gs}
\def\htwo{-1.5*\gs}

\tikzstyle{block} = [rectangle, draw, text centered, minimum height=1*\gs, fill=white, line width = \plotlinewidth]
\tikzstyle{multiblock} = [rectangle, draw, text centered, minimum height=2.5em, fill=white, line width = \plotlinewidth]
\tikzstyle{arrow} = [line width = \plotlinewidth,-Latex,>=stealth]
\tikzstyle{arrowinv} = [line width = \plotlinewidth,Latex-,>=stealth]
\tikzstyle{doublearrow} = [line width = \plotlinewidth,Latex-Latex,>=stealth]

\begin{tikzpicture}[node distance=2cm]

    \fill[blue!10] (-3.5,-2.2) rectangle (2.5,3*\gs);
    \fill[yellow!10] (3*\gs,-2.2) rectangle (13.75*\gs,2.5);
    \fill[red!10] (13.75*\gs,-2.2) rectangle (14.2,2.5);

    \node (node) at (0*\gs, \hone+1.7*\gs) {ROS2 control node};
    \node (estimator) at (0*\gs, \hone) [block] {\Umbruch{Object state estimator}};
    \node (hqp) at (0*\gs, \htwo) [block] {HQP control};

    \draw [dotted] (3*\gs, \hone+2*\gs) -- (3*\gs, -0.5*\gs);

    \node (node) at (8.5*\gs, \hone+1.7*\gs) {Hardware interfaces};
    \node (optitrack) at (8.5*\gs, \hone) [block] {\Umbruch{Optitrack MoCap (100 Hz)}};

    \node (internal) at (11*\gs-0.1*\gs, \htwo +0.1*\gs) [block] {\Umbruch{Sunrise internal joint-torque control}};
    \node (internal) at (11*\gs, \htwo) [block] {\Umbruch{Sunrise internal joint torque control}};
    \node (fri) at (6*\gs-0.1*\gs, \htwo +0.1*\gs) [block] {FRI thread};
    \node (fri) at (6*\gs, \htwo) [block] {FRI thread};

    \draw [dotted] (13.75*\gs, \hone+2*\gs) -- (13.75*\gs, -0.5*\gs);

    \node (node) at (16*\gs, \hone+1.5*\gs) {\Umbruch{Real world}};

    \node (object) at (16*\gs, \hone) [block] {Object};
    \node (kuka) at (16*\gs-0.1*\gs, \htwo+0.1*\gs) [multiblock] {\Umbruch{KUKA LBR \\ iiwa 7 R800}};
    \node (kuka) at (16*\gs, \htwo) [multiblock] {\Umbruch{KUKA LBR  \\ iiwa 7 R800}};

	\draw [arrow] (object) -- node[midway, above] {$ \q_o$} (optitrack);
    \draw [arrow] (optitrack) -- node[midway, above] {$ \q_o^\mathrm{init, meas}$} (estimator);

	\draw [arrowinv] ([xshift= 0.2*\gs]  hqp.north) -- ++(0,\hone)  -| node[midway, right] {$ \q_o^\mathrm{est},  \twist_o^\mathrm{est}$} ([xshift= 0.2*\gs] estimator.south);
    \draw [arrow] ([xshift= -0.2*\gs]  hqp.north) -- ++(0,\hone)  -| node[midway, left] {$ \q_1^\mathrm{est},   \dq{1}^\mathrm{est}$} ([xshift= -0.2*\gs] estimator.south);

	\draw [arrow] ([xshift= -0.1*\gs,yshift=+2.0\gs] kuka.west) -- node[midway, above] {$ \q_i,  \jt_i^\mathrm{ext}$} ([yshift=+2.0\gs] internal.east);
    \draw [arrowinv] ([xshift= -0.1*\gs,yshift=-2.0\gs] kuka.west) -- node[midway, below] {$ \jt_i$} ([yshift=-2.0\gs] internal.east);

    \draw [arrow] ([xshift= -0.1*\gs,yshift=+2.0\gs] internal.west) -- node[midway, above] {$ \q_i,  \jt_i^\mathrm{ext}$}  ([ yshift=+2.0\gs] fri.east);
    \draw [arrowinv] ([xshift= -0.1*\gs,yshift=-2.0\gs] internal.west) -- node[midway, below] {$ \q_i^\mathrm{des},  \jt_i^\mathrm{des}$} ([yshift=-2.0\gs] fri.east);

    \draw [arrow] ([xshift= -0.1*\gs,yshift=+2.0\gs] fri.west) -- node[midway, above] {$ \q_i^\mathrm{est},   \dq{i}^\mathrm{est},  \jt_i^\mathrm{ext}$}  ([yshift=+2.0\gs] hqp.east);
    \draw [arrowinv] ([xshift= -0.1*\gs,yshift=-2.0\gs] fri.west) -- node[midway, below] {$ \q_i^\mathrm{des},   \dq{i}^\mathrm{des},  \jt_i^\mathrm{des}$} ([yshift=-2.0\gs] hqp.east);

	\draw [doublearrow] ([yshift= 0.1*\gs,] kuka.north) -- ++(0,\hone) -| node[midway, right] {$\boldsymbol{h}$} (object.south);

    \draw [arrow] ([xshift=-3*\gs] hqp.west) -- node[midway, above] {\Umbruch{$ \q_o^\mathrm{ref}(t)$, $\theta_1^\mathrm{ref}(t), \theta_2^\mathrm{ref}(t)$}} (hqp.west);

\end{tikzpicture}

